Learning in games with continuous action sets and unknown payoff functions

This paper examines the convergence of no-regret learning in games with continuous action sets. For concreteness, we focus on learning via "dual averaging", a widely used class of no-regret learning schemes where players take small steps along their individual payoff gradients and then "mirror" the output back to their action sets. In terms of feedback, we assume that players can only estimate their payoff gradients up to a zero-mean error with bounded variance. To study the convergence of the induced sequence of play, we introduce the notion of variational stability, and we show that stable equilibria are locally attracting with high probability whereas globally stable equilibria are globally attracting with probability 1. We also discuss some applications to mixed-strategy learning in finite games, and we provide explicit estimates of the method's convergence speed.

==> Figures/DA.tex <==
%----------------------------------------------------------------------
%%% DUAL AVERAGING
%----------------------------------------------------------------------
% !TEX root = ../Main.tex


\colorlet{TangentColor}{DodgerBlue!40!MidnightBlue}
\colorlet{PolarColor}{FireBrick}

\begin{tikzpicture}
[auto,
>=stealth,
vecstyle/.style = {->, line width=.5pt},
edgestyle/.style={-, line width=.5pt},
%nodestyle/.style={circle, fill=Black,inner sep = .5pt},
nodestyle/.style = {circle,fill=black,inner sep=0, minimum size=2},
plotstyle/.style={color=DarkGreen!80!Cyan,thick}]

\def\radius{2.5}
\def\costhirty{0.8660256}
\def\cosfortyfive{0.7071068}
\def\diff{0.77886966103678}
\def\veclength{.5}
\def\conescale{.8}

\coordinate (base) at (0,0);
\coordinate (dbase) at (0,1.5*\radius);

\coordinate (X) at ($(base) + (-.25*\radius,-0*\radius)$);
\coordinate (Y) at ($(dbase) + (-.25*\radius,-.5*\radius)$);

\coordinate (y1) at ($(dbase) + (.25*\radius,-.25*\radius)$);
\coordinate (y2) at ($(dbase) + (1*\radius,-.45*\radius)$);
\coordinate (y3) at ($(dbase) + (1.75*\radius,-.35*\radius)$);
\coordinate (y4) at ($(dbase) + (2.25*\radius,-.1*\radius)$);

\coordinate (x1) at ($(base) + (.5*\radius,-.1*\radius)$);
\coordinate (x2) at ($(base) + (1.25*\radius,-.15*\radius)$);
\coordinate (x3) at ($(base) + (1.95*\radius,.1*\radius)$);
\coordinate (x4) at ($(base) + (2.25*\radius,0.1*\radius)$);

\filldraw
[pattern = north west lines, pattern color = TangentColor!20, draw=TangentColor, edgestyle]
($(base) + (\radius,0)$) ellipse [x radius= 1.5*\radius, y radius= \radius/3];

\fill
[PolarColor!5]
(dbase) -- ($(dbase) - (.6*\radius,.6*\radius)$) -- ($(dbase) + (2*\radius,-.6*\radius)$)-- ($(dbase) + (2.6*\radius,0)$);
\draw
[vecstyle]
(dbase) -- ($(dbase) + (2.65*\radius,0)$);
\draw
[vecstyle]
(dbase) -- ($(dbase) - .65*(\radius,\radius)$);

\node [inner sep = 1pt] (X) at (X) {$\feas \subseteq \vecspace\!$};
\node [inner sep = 1pt] (Y) at (Y) {$\dual = \dspace\!\!\!\!$};
\draw [vecstyle] (X.north west) to [bend left =15] node [left] {$\payv$}(Y.south west);
\draw [vecstyle] (Y.south east) to [bend left =15] node [right] {$\choice$}(X.north east);
%\draw [vecstyle] (Y.south west) to [bend right =15] node [left] {$\choice$}(X.north west);
%\draw [vecstyle] (X.north east) to [bend right =15] node [right] {$\payv$}(Y.south east);

\node [nodestyle, label = above:$\score_{1}$] (y1) at (y1) {};
\node [nodestyle, label = above:$\score_{2}$] (y2) at (y2) {};
\node [nodestyle, label = above:$\score_{3}$] (y3) at (y3) {};
%\node [nodestyle, label = right:$\score_{4}$] (y4) at (y4) {};

\draw [vecstyle] (y1) -- (y2.center) node [below,midway,black] {$\step_{1} \est_{2}$};
\draw [vecstyle] (y2) -- (y3.center) node [below,midway,black] {$\step_{2} \est_{3}$};
%\draw [vecstyle] (y2) -- (y3.center) node [below,midway,black] {$\step_{3} \est_{4}$};

\node [nodestyle, label = below:$\act_{1}$] (x1) at (x1) {};
\node [nodestyle, label = below:$\act_{2}$] (x2) at (x2) {};
\node [nodestyle, label = below:$\act_{3}$] (x3) at (x3) {};
%\node [nodestyle, label = below:$\act_{4}$] (x4) at (x4) {};

\draw [vecstyle, densely dashed] (y1) to [bend left = 15] node [right] {$\choice$} (x1);
\draw [vecstyle, densely dashed] (y2) to [bend left = 15] node [right] {$\choice$} (x2);
\draw [vecstyle, densely dashed] (y3) to [bend left = 15] node [right] {$\choice$} (x3);
%\draw [vecstyle, densely dashed] (y4) to [bend left = 15] (x4);

%\draw [vecstyle, densely dashed] (x1) to [bend right = 15] (y1);
%\draw [vecstyle, densely dashed] (x2) to [bend right = 15] (y2);
%\draw [vecstyle, densely dashed] (x3) to [bend right = 15] (y3);


\end{tikzpicture}

==> Figures/Nash.tex <==
%----------------------------------------------------------------------
%%% NASH
%----------------------------------------------------------------------
% !TEX root = ../Main.tex


\colorlet{TangentColor}{DodgerBlue!40!MidnightBlue}
\colorlet{PolarColor}{FireBrick}

\begin{tikzpicture}
[>=stealth,
vecstyle/.style = {->, line width=.5pt},
edgestyle/.style={-, line width=.5pt},
nodestyle/.style={circle, fill=Black,inner sep = .5pt},
plotstyle/.style={color=DarkGreen!80!Cyan,thick}]

\def\radius{2.75}
\def\costhirty{0.8660256}
\def\cosfortyfive{0.7071068}
\def\cosseventyfive{0.2588190451}
\def\diff{0.77886966103678}
\def\veclength{.5}
\def\upangle{125}
\def\downangle{250}
\def\diffangle{45}
\def\midangle{.5*\upangle+.5*\downangle-180}
\def\conescale{.8}

\coordinate (eq) at (0,0);
\coordinate (x) at (-.4*\radius,-.25*\radius);
\coordinate (X) at (-.6*\radius,0.1*\radius);

\fill [TangentColor!5] ++(\downangle:\conescale*\radius) -- (eq.center) --++(\upangle:\conescale*\radius);
\fill [PolarColor!5] ++(\downangle+90:\conescale*\radius) -- (eq.center) --++(\upangle-90:\conescale*\radius);

%\fill [white] (eq) arc [start angle = \upangle-90, end angle = \upangle-\diffangle, radius = \radius] -- (-\diff*\radius,0) -- (eq);
%\fill [white] (eq) arc [start angle = \downangle+90, end angle = \downangle+\diffangle, radius = \radius] -- (-\diff*\radius,0) -- (eq);

\draw
[thin, black]
(eq) arc [start angle = \upangle-90, end angle = \upangle-.8*\diffangle, radius = \radius]
node (p1) {};
\draw
[thin, black]
(eq) arc [start angle = \downangle+90, end angle = \downangle+\diffangle, radius = \radius]
node (p2) {};

\fill
[pattern = north west lines, pattern color = black!10]
(p2.center) -- (p1.center) 
arc [start angle = \upangle-.8*\diffangle, end angle = \upangle-90, radius = \radius]
arc [start angle = \downangle+90, end angle = \downangle+\diffangle, radius = \radius]
-- (p2.center);

\draw [thick, black] (eq) arc [start angle = \upangle-90, end angle = \upangle-.8*\diffangle, radius = \radius];
\draw [thick, black] (eq) arc [start angle = \downangle+90, end angle = \downangle+\diffangle, radius = \radius];

\node (X) at (X) {$\feas$};

\draw [edgestyle, thick, TangentColor] (eq.center) -- ++(\upangle:\conescale*\radius);
\draw [edgestyle, thick, TangentColor] (eq.center) -- ++(\downangle:\conescale*\radius) node [left] {$\tcone(\eq)$};

\draw [edgestyle, thick, PolarColor] (eq.center) -- ++(\upangle-90:\conescale*\radius) node [right] {$\pcone(\eq)$};
\draw [edgestyle, thick, PolarColor] (eq.center) -- ++(\downangle+90:\conescale*\radius);

\node [nodestyle, label = above:$\;\;\;\eq$] (eq) at (eq.north) {\phantom{\:}};
\node [nodestyle, label = {[label distance = 3] 90:$\act$}] (x) at (x) {};
\draw [vecstyle] (eq.center) -- (x.center);
\draw [vecstyle] (eq.center) -- (\midangle:1.5) node [above, black] {$\payv(\eq)$};
%\draw [vecstyle] (x.center) -- (\downangle+1.3*\diffangle:.9) node [below, black] {$\payv(x)$};

\end{tikzpicture}
